An HLLC Riemann Solver for Resistive Relativistic Magnetohydrodynamics

We present a new approximate Riemann solver for the augmented system of equations of resistive relativistic magnetohydrodynamics (RRMHD) that belongs to the family of Harten-Lax-van Leer contact wave (HLLC) solvers. In HLLC solvers, the solution is approximated by two constant states flanked by two shocks separated by a contact wave. The accuracy of the new approximate solver is calibrated through one- and two-dimensional test problems.

==> fig01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\lr}[0]{\Huge}
\newcommand{\nm}[0]{\Large}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(18720.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1365,348){\makebox(0,0)[r]{\strut{}\LARGE 1}}%
      \csname LTb\endcsname%
      \put(1365,2520){\makebox(0,0)[r]{\strut{}\LARGE 5.5}}%
      \csname LTb\endcsname%
      \put(1365,4691){\makebox(0,0)[r]{\strut{}\LARGE 10}}%
      \csname LTb\endcsname%
      \put(1497,32){\makebox(0,0){\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(2445,32){\makebox(0,0){\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(3394,32){\makebox(0,0){\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(4342,32){\makebox(0,0){\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(5291,32){\makebox(0,0){\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(6239,32){\makebox(0,0){\strut{}\LARGE 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3868,-298){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(5291,4220){\makebox(0,0)[l]{\strut{}\lr $\rho$}}%
      \put(5054,3653){\makebox(0,0)[l]{\strut{}\lr CW1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7043,252){\makebox(0,0)[r]{\strut{}\LARGE 0.1}}%
      \csname LTb\endcsname%
      \put(7043,2470){\makebox(0,0)[r]{\strut{}\LARGE 0.55}}%
      \csname LTb\endcsname%
      \put(7043,4688){\makebox(0,0)[r]{\strut{}\LARGE 1}}%
      \csname LTb\endcsname%
      \put(7175,32){\makebox(0,0){\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(8123,32){\makebox(0,0){\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(9072,32){\makebox(0,0){\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(10020,32){\makebox(0,0){\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(10969,32){\makebox(0,0){\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(11917,32){\makebox(0,0){\strut{}\LARGE 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9546,-298){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(8231,1030){\makebox(0,0)[r]{\strut{}\nm exact}}%
      \csname LTb\endcsname%
      \put(8231,744){\makebox(0,0)[r]{\strut{}\nm HLL}}%
      \csname LTb\endcsname%
      \put(8231,458){\makebox(0,0)[r]{\strut{}\nm HLLC}}%
      \csname LTb\endcsname%
      \put(10969,4220){\makebox(0,0)[l]{\strut{}\lr $\rho$}}%
      \put(10732,3653){\makebox(0,0)[l]{\strut{}\lr CW2}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(12722,252){\makebox(0,0)[r]{\strut{}\LARGE 0.1}}%
      \csname LTb\endcsname%
      \put(12722,2470){\makebox(0,0)[r]{\strut{}\LARGE 0.55}}%
      \csname LTb\endcsname%
      \put(12722,4688){\makebox(0,0)[r]{\strut{}\LARGE 1}}%
      \csname LTb\endcsname%
      \put(12854,32){\makebox(0,0){\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(13802,32){\makebox(0,0){\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(14750,32){\makebox(0,0){\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(15699,32){\makebox(0,0){\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(16647,32){\makebox(0,0){\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(17595,32){\makebox(0,0){\strut{}\LARGE 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(15224,-298){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(14570,1030){\makebox(0,0)[r]{\strut{}\nm exact}}%
      \csname LTb\endcsname%
      \put(14570,744){\makebox(0,0)[r]{\strut{}\nm HLL + MP5}}%
      \csname LTb\endcsname%
      \put(14570,458){\makebox(0,0)[r]{\strut{}\nm HLLC + MP5}}%
      \csname LTb\endcsname%
      \put(16647,4220){\makebox(0,0)[l]{\strut{}\lr $\rho$}}%
      \put(16410,3653){\makebox(0,0)[l]{\strut{}\lr CW2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig01}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig02.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\lr}[0]{\Huge}
\newcommand{\nm}[0]{\Large}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,13680.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(228,8149){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(228,9947){\makebox(0,0)[r]{\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(228,11744){\makebox(0,0)[r]{\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(228,13542){\makebox(0,0)[r]{\strut{}\LARGE 1.2}}%
      \csname LTb\endcsname%
      \put(360,7030){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1713,7030){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3067,7030){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4420,7030){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5774,7030){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7127,7030){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3743,6964){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1416,8028){\makebox(0,0)[r]{\strut{}\nm exact}}%
      \csname LTb\endcsname%
      \put(1416,7742){\makebox(0,0)[r]{\strut{}\nm HLL}}%
      \csname LTb\endcsname%
      \put(1416,7456){\makebox(0,0)[r]{\strut{}\nm HLLC}}%
      \csname LTb\endcsname%
      \put(5774,12598){\makebox(0,0)[l]{\strut{}\lr $B_y$}}%
      \put(5774,11969){\makebox(0,0)[l]{\strut{}\lr RW}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(228,1514){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(228,3312){\makebox(0,0)[r]{\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(228,5109){\makebox(0,0)[r]{\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(228,6907){\makebox(0,0)[r]{\strut{}\LARGE 1.2}}%
      \csname LTb\endcsname%
      \put(360,395){\makebox(0,0){\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(1713,395){\makebox(0,0){\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(3067,395){\makebox(0,0){\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(4420,395){\makebox(0,0){\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(5774,395){\makebox(0,0){\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(7127,395){\makebox(0,0){\strut{}\LARGE 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3743,65){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(2452,1555){\makebox(0,0)[r]{\strut{}\nm exact}}%
      \csname LTb\endcsname%
      \put(2452,1269){\makebox(0,0)[r]{\strut{}\nm HLL + MP5}}%
      \csname LTb\endcsname%
      \put(2452,983){\makebox(0,0)[r]{\strut{}\nm HLLC + MP5}}%
      \csname LTb\endcsname%
      \put(5774,5963){\makebox(0,0)[l]{\strut{}\lr $B_y$}}%
      \put(5774,5334){\makebox(0,0)[l]{\strut{}\lr RW}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig02}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig03.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\lr}[0]{\Huge}
\newcommand{\nm}[0]{\Large}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(13320.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(534,4754){\makebox(0,0)[r]{\strut{}\LARGE -1}}%
      \csname LTb\endcsname%
      \put(534,5627){\makebox(0,0)[r]{\strut{}\LARGE -0.5}}%
      \csname LTb\endcsname%
      \put(534,6501){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(534,7375){\makebox(0,0)[r]{\strut{}\LARGE 0.5}}%
      \csname LTb\endcsname%
      \put(534,8248){\makebox(0,0)[r]{\strut{}\LARGE 1}}%
      \csname LTb\endcsname%
      \put(666,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1376,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2086,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2797,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3507,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4217,4359){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1722,5357){\makebox(0,0)[r]{\strut{}\nm exact}}%
      \csname LTb\endcsname%
      \put(1722,5071){\makebox(0,0)[r]{\strut{}\nm HLL}}%
      \csname LTb\endcsname%
      \put(1722,4785){\makebox(0,0)[r]{\strut{}\nm HLLC}}%
      \csname LTb\endcsname%
      \put(3418,7846){\makebox(0,0)[l]{\strut{}\lr $B_y$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4752,5055){\makebox(0,0)[r]{\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(4752,5847){\makebox(0,0)[r]{\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(4752,6640){\makebox(0,0)[r]{\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(4752,7432){\makebox(0,0)[r]{\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(4752,8225){\makebox(0,0)[r]{\strut{}\LARGE 1}}%
      \csname LTb\endcsname%
      \put(4884,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5594,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6304,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7015,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7725,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8435,4359){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7636,7846){\makebox(0,0)[l]{\strut{}\lr $p_g$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8969,5055){\makebox(0,0)[r]{\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(8969,5847){\makebox(0,0)[r]{\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(8969,6640){\makebox(0,0)[r]{\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(8969,7432){\makebox(0,0)[r]{\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(8969,8225){\makebox(0,0)[r]{\strut{}\LARGE 1}}%
      \csname LTb\endcsname%
      \put(9101,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9811,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10522,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(11232,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(11943,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(12653,4359){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(11854,7846){\makebox(0,0)[l]{\strut{}\lr $\rho$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(534,518){\makebox(0,0)[r]{\strut{}\LARGE -0.3}}%
      \csname LTb\endcsname%
      \put(534,1530){\makebox(0,0)[r]{\strut{}\LARGE -0.2}}%
      \csname LTb\endcsname%
      \put(534,2541){\makebox(0,0)[r]{\strut{}\LARGE -0.1}}%
      \csname LTb\endcsname%
      \put(534,3553){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(666,298){\makebox(0,0){\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(1376,298){\makebox(0,0){\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(2086,298){\makebox(0,0){\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(2797,298){\makebox(0,0){\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(3507,298){\makebox(0,0){\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(4217,298){\makebox(0,0){\strut{}\LARGE 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2441,-32){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(844,3978){\makebox(0,0)[l]{\strut{}\lr $E_z$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4752,902){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(4752,1671){\makebox(0,0)[r]{\strut{}\LARGE 0.1}}%
      \csname LTb\endcsname%
      \put(4752,2440){\makebox(0,0)[r]{\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(4752,3209){\makebox(0,0)[r]{\strut{}\LARGE 0.3}}%
      \csname LTb\endcsname%
      \put(4752,3978){\makebox(0,0)[r]{\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(4884,298){\makebox(0,0){\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(5594,298){\makebox(0,0){\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(6304,298){\makebox(0,0){\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(7015,298){\makebox(0,0){\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(7725,298){\makebox(0,0){\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(8435,298){\makebox(0,0){\strut{}\LARGE 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6659,-32){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(5062,3978){\makebox(0,0)[l]{\strut{}\lr $v_x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8969,1239){\makebox(0,0)[r]{\strut{}\LARGE -0.6}}%
      \csname LTb\endcsname%
      \put(8969,2200){\makebox(0,0)[r]{\strut{}\LARGE -0.4}}%
      \csname LTb\endcsname%
      \put(8969,3161){\makebox(0,0)[r]{\strut{}\LARGE -0.2}}%
      \csname LTb\endcsname%
      \put(8969,4122){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(9101,298){\makebox(0,0){\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(9811,298){\makebox(0,0){\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(10522,298){\makebox(0,0){\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(11232,298){\makebox(0,0){\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(11943,298){\makebox(0,0){\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(12653,298){\makebox(0,0){\strut{}\LARGE 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(10877,-32){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(9279,3785){\makebox(0,0)[l]{\strut{}\lr $v_y$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig03}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig04.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\lr}[0]{\Huge}
\newcommand{\nm}[0]{\Large}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(13320.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(534,642){\makebox(0,0)[r]{\strut{}\LARGE -1}}%
      \csname LTb\endcsname%
      \put(534,1662){\makebox(0,0)[r]{\strut{}\LARGE -0.5}}%
      \csname LTb\endcsname%
      \put(534,2681){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(534,3701){\makebox(0,0)[r]{\strut{}\LARGE 0.5}}%
      \csname LTb\endcsname%
      \put(666,320){\makebox(0,0){\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(2442,320){\makebox(0,0){\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(4217,320){\makebox(0,0){\strut{}\LARGE 0.8}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2441,-10){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(3418,3660){\makebox(0,0)[l]{\strut{}\lr $B_y$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4752,822){\makebox(0,0)[r]{\strut{}\LARGE 0.1}}%
      \csname LTb\endcsname%
      \put(4752,1952){\makebox(0,0)[r]{\strut{}\LARGE 0.3}}%
      \csname LTb\endcsname%
      \put(4752,3081){\makebox(0,0)[r]{\strut{}\LARGE 0.5}}%
      \csname LTb\endcsname%
      \put(4752,4211){\makebox(0,0)[r]{\strut{}\LARGE 0.7}}%
      \csname LTb\endcsname%
      \put(4884,320){\makebox(0,0){\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(6660,320){\makebox(0,0){\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(8435,320){\makebox(0,0){\strut{}\LARGE 0.8}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6659,-10){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(5940,1318){\makebox(0,0)[r]{\strut{}\nm exact}}%
      \csname LTb\endcsname%
      \put(5940,1032){\makebox(0,0)[r]{\strut{}\nm HLL}}%
      \csname LTb\endcsname%
      \put(5940,746){\makebox(0,0)[r]{\strut{}\nm HLLC}}%
      \csname LTb\endcsname%
      \put(7636,3660){\makebox(0,0)[l]{\strut{}\lr $p_g$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8969,1064){\makebox(0,0)[r]{\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(8969,2113){\makebox(0,0)[r]{\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(8969,3162){\makebox(0,0)[r]{\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(8969,4211){\makebox(0,0)[r]{\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(9101,320){\makebox(0,0){\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(10877,320){\makebox(0,0){\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(12653,320){\makebox(0,0){\strut{}\LARGE 0.8}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(10877,-10){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(11854,3660){\makebox(0,0)[l]{\strut{}\lr $\rho$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig04}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\lr}[0]{\Large}
\newcommand{\nm}[0]{\small}
\newcommand{\hg}[0]{\Huge}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(12960.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-3,4644){\makebox(0,0)[r]{\strut{}\LARGE 0.01}}%
      \csname LTb\endcsname%
      \put(-3,7549){\makebox(0,0)[r]{\strut{}\LARGE 0.1}}%
      \csname LTb\endcsname%
      \put(855,4424){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2680,4424){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1053,5136){\makebox(0,0)[r]{\strut{}\lr HLL}}%
      \csname LTb\endcsname%
      \put(1053,4850){\makebox(0,0)[r]{\strut{}\lr HLLC}}%
      \csname LTb\endcsname%
      \put(2684,7951){\makebox(0,0)[l]{\strut{}\lr \textbf{ST1}}}%
      \put(2684,7667){\makebox(0,0)[l]{\strut{}\lr $\varepsilon_{\rm L1} (B_y)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4425,7042){\makebox(0,0)[r]{\strut{}\LARGE 0.1}}%
      \csname LTb\endcsname%
      \put(5283,4424){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7108,4424){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7112,7951){\makebox(0,0)[l]{\strut{}\lr \textbf{ST1-B0}}}%
      \put(7112,7667){\makebox(0,0)[l]{\strut{}\lr $\varepsilon_{\rm L1} (B_y)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8853,4644){\makebox(0,0)[r]{\strut{}\LARGE 0.01}}%
      \csname LTb\endcsname%
      \put(8853,7549){\makebox(0,0)[r]{\strut{}\LARGE 0.1}}%
      \csname LTb\endcsname%
      \put(9711,4424){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(11536,4424){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(10771,5742){\makebox(0,0)[r]{\strut{}\nm HLL  ($\sigma = 1\times10^{6}$)}}%
      \csname LTb\endcsname%
      \put(10771,5456){\makebox(0,0)[r]{\strut{}\nm HLLC ($\sigma = 1\times10^{6}$)}}%
      \csname LTb\endcsname%
      \put(10771,5170){\makebox(0,0)[r]{\strut{}\nm HLL  ($\sigma = 1\times10^{9}$)}}%
      \csname LTb\endcsname%
      \put(10771,4884){\makebox(0,0)[r]{\strut{}\nm HLLC ($\sigma = 1\times10^{9}$)}}%
      \csname LTb\endcsname%
      \put(11540,7951){\makebox(0,0)[l]{\strut{}\lr \textbf{ST2}}}%
      \put(11540,7667){\makebox(0,0)[l]{\strut{}\lr $\varepsilon_{\rm L1} (B_y)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-3,648){\makebox(0,0)[r]{\strut{}\LARGE 0.1}}%
      \csname LTb\endcsname%
      \put(-3,2872){\makebox(0,0)[r]{\strut{}\LARGE 1}}%
      \csname LTb\endcsname%
      \put(855,428){\makebox(0,0){\strut{}\LARGE 100}}%
      \csname LTb\endcsname%
      \put(2680,428){\makebox(0,0){\strut{}\LARGE 1000}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1954,98){\makebox(0,0){\strut{}\hg $n_x$}}%
      \csname LTb\endcsname%
      \put(2684,3955){\makebox(0,0)[l]{\strut{}\lr \textbf{ST3}}}%
      \put(2684,3671){\makebox(0,0)[l]{\strut{}\lr $\varepsilon_{\rm L1} (B_y)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4425,648){\makebox(0,0)[r]{\strut{}\LARGE 0.01}}%
      \csname LTb\endcsname%
      \put(4425,4427){\makebox(0,0)[r]{\strut{}\LARGE 0.1}}%
      \csname LTb\endcsname%
      \put(5283,428){\makebox(0,0){\strut{}\LARGE 100}}%
      \csname LTb\endcsname%
      \put(7108,428){\makebox(0,0){\strut{}\LARGE 1000}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6382,98){\makebox(0,0){\strut{}\hg $n_x$}}%
      \csname LTb\endcsname%
      \put(7112,3955){\makebox(0,0)[l]{\strut{}\lr \textbf{ST4}}}%
      \put(7112,3671){\makebox(0,0)[l]{\strut{}\lr $\varepsilon_{\rm L1} (B_y)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8853,2265){\makebox(0,0)[r]{\strut{}\LARGE 0.1}}%
      \csname LTb\endcsname%
      \put(9711,428){\makebox(0,0){\strut{}\LARGE 100}}%
      \csname LTb\endcsname%
      \put(11536,428){\makebox(0,0){\strut{}\LARGE 1000}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(10810,98){\makebox(0,0){\strut{}\hg $n_x$}}%
      \csname LTb\endcsname%
      \put(11540,3955){\makebox(0,0)[l]{\strut{}\lr \textbf{ST5}}}%
      \put(11540,3671){\makebox(0,0)[l]{\strut{}\lr $\varepsilon_{\rm L1} (B_y)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig05}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig06.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\lr}[0]{\Huge}
\newcommand{\nm}[0]{\Large}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(13320.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(534,5194){\makebox(0,0)[r]{\strut{}\LARGE -1}}%
      \csname LTb\endcsname%
      \put(534,5963){\makebox(0,0)[r]{\strut{}\LARGE -0.5}}%
      \csname LTb\endcsname%
      \put(534,6732){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(534,7500){\makebox(0,0)[r]{\strut{}\LARGE 0.5}}%
      \csname LTb\endcsname%
      \put(534,8269){\makebox(0,0)[r]{\strut{}\LARGE 1}}%
      \csname LTb\endcsname%
      \put(666,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1376,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2086,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2797,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3507,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4217,4359){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3418,7846){\makebox(0,0)[l]{\strut{}\lr $B_y$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4752,5156){\makebox(0,0)[r]{\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(4752,5924){\makebox(0,0)[r]{\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(4752,6693){\makebox(0,0)[r]{\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(4752,7462){\makebox(0,0)[r]{\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(4752,8231){\makebox(0,0)[r]{\strut{}\LARGE 1}}%
      \csname LTb\endcsname%
      \put(4884,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5594,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6304,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7015,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7725,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8435,4359){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7636,7846){\makebox(0,0)[l]{\strut{}\lr $p_{g}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8969,5156){\makebox(0,0)[r]{\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(8969,5924){\makebox(0,0)[r]{\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(8969,6693){\makebox(0,0)[r]{\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(8969,7462){\makebox(0,0)[r]{\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(8969,8231){\makebox(0,0)[r]{\strut{}\LARGE 1}}%
      \csname LTb\endcsname%
      \put(9101,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9811,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10522,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(11232,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(11943,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(12653,4359){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(11854,7846){\makebox(0,0)[l]{\strut{}\lr $\rho$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(534,1187){\makebox(0,0)[r]{\strut{}\LARGE -0.1}}%
      \csname LTb\endcsname%
      \put(534,2022){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(534,2858){\makebox(0,0)[r]{\strut{}\LARGE 0.1}}%
      \csname LTb\endcsname%
      \put(534,3693){\makebox(0,0)[r]{\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(666,298){\makebox(0,0){\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(1376,298){\makebox(0,0){\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(2086,298){\makebox(0,0){\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(2797,298){\makebox(0,0){\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(3507,298){\makebox(0,0){\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(4217,298){\makebox(0,0){\strut{}\LARGE 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2441,-32){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(844,3785){\makebox(0,0)[l]{\strut{}\lr $E_z$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4752,803){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(4752,2226){\makebox(0,0)[r]{\strut{}\LARGE 0.1}}%
      \csname LTb\endcsname%
      \put(4752,3650){\makebox(0,0)[r]{\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(4884,298){\makebox(0,0){\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(5594,298){\makebox(0,0){\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(6304,298){\makebox(0,0){\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(7015,298){\makebox(0,0){\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(7725,298){\makebox(0,0){\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(8435,298){\makebox(0,0){\strut{}\LARGE 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6659,-32){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(5062,3785){\makebox(0,0)[l]{\strut{}\lr $v_x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8969,518){\makebox(0,0)[r]{\strut{}\large -0.05}}%
      \csname LTb\endcsname%
      \put(8969,2440){\makebox(0,0)[r]{\strut{}\large 0}}%
      \csname LTb\endcsname%
      \put(8969,4362){\makebox(0,0)[r]{\strut{}\large 0.05}}%
      \csname LTb\endcsname%
      \put(9101,298){\makebox(0,0){\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(9811,298){\makebox(0,0){\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(10522,298){\makebox(0,0){\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(11232,298){\makebox(0,0){\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(11943,298){\makebox(0,0){\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(12653,298){\makebox(0,0){\strut{}\LARGE 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(10877,-32){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(11666,1296){\makebox(0,0)[r]{\strut{}\nm exact}}%
      \csname LTb\endcsname%
      \put(11666,1010){\makebox(0,0)[r]{\strut{}\nm HLL}}%
      \csname LTb\endcsname%
      \put(11666,724){\makebox(0,0)[r]{\strut{}\nm HLLC}}%
      \csname LTb\endcsname%
      \put(9279,3785){\makebox(0,0)[l]{\strut{}\lr $v_y$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig06}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig07.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\lr}[0]{\Huge}
\newcommand{\nm}[0]{\Large}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(13320.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(534,1178){\makebox(0,0)[r]{\strut{}\LARGE -1}}%
      \csname LTb\endcsname%
      \put(534,2136){\makebox(0,0)[r]{\strut{}\LARGE -0.4}}%
      \csname LTb\endcsname%
      \put(534,3094){\makebox(0,0)[r]{\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(534,4051){\makebox(0,0)[r]{\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(666,320){\makebox(0,0){\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(2442,320){\makebox(0,0){\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(4217,320){\makebox(0,0){\strut{}\LARGE 0.8}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2441,-10){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(3418,3660){\makebox(0,0)[l]{\strut{}\lr $B_y$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4752,1404){\makebox(0,0)[r]{\strut{}\LARGE 0.3}}%
      \csname LTb\endcsname%
      \put(4752,2699){\makebox(0,0)[r]{\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(4752,3995){\makebox(0,0)[r]{\strut{}\LARGE 0.9}}%
      \csname LTb\endcsname%
      \put(4884,320){\makebox(0,0){\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(6660,320){\makebox(0,0){\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(8435,320){\makebox(0,0){\strut{}\LARGE 0.8}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6659,-10){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(5733,1304){\makebox(0,0)[r]{\strut{}\nm exact}}%
      \csname LTb\endcsname%
      \put(5733,1018){\makebox(0,0)[r]{\strut{}\nm HLL}}%
      \csname LTb\endcsname%
      \put(5733,732){\makebox(0,0)[r]{\strut{}\nm HLLC}}%
      \csname LTb\endcsname%
      \put(7636,3660){\makebox(0,0)[l]{\strut{}\lr $p_{g}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8969,1404){\makebox(0,0)[r]{\strut{}\LARGE 0.3}}%
      \csname LTb\endcsname%
      \put(8969,2699){\makebox(0,0)[r]{\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(8969,3995){\makebox(0,0)[r]{\strut{}\LARGE 0.9}}%
      \csname LTb\endcsname%
      \put(9101,320){\makebox(0,0){\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(10877,320){\makebox(0,0){\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(12653,320){\makebox(0,0){\strut{}\LARGE 0.8}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(10877,-10){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(11854,3660){\makebox(0,0)[l]{\strut{}\lr $\rho$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig07}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig08.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\lr}[0]{\Huge}
\newcommand{\nm}[0]{\Large}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(13320.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(534,5186){\makebox(0,0)[r]{\strut{}\LARGE -1.2}}%
      \csname LTb\endcsname%
      \put(534,5995){\makebox(0,0)[r]{\strut{}\LARGE -0.8}}%
      \csname LTb\endcsname%
      \put(534,6804){\makebox(0,0)[r]{\strut{}\LARGE -0.4}}%
      \csname LTb\endcsname%
      \put(534,7614){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(534,8423){\makebox(0,0)[r]{\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(666,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1376,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2086,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2797,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3507,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4217,4359){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3418,7846){\makebox(0,0)[l]{\strut{}\lr $B_y$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4752,4703){\makebox(0,0)[r]{\strut{}\LARGE 1}}%
      \csname LTb\endcsname%
      \put(4752,5943){\makebox(0,0)[r]{\strut{}\LARGE 2}}%
      \csname LTb\endcsname%
      \put(4752,7183){\makebox(0,0)[r]{\strut{}\LARGE 3}}%
      \csname LTb\endcsname%
      \put(4752,8423){\makebox(0,0)[r]{\strut{}\LARGE 4}}%
      \csname LTb\endcsname%
      \put(4884,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5594,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6304,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7015,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7725,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8435,4359){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7636,7846){\makebox(0,0)[l]{\strut{}\lr $p_g$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8969,4579){\makebox(0,0)[r]{\strut{}\LARGE 1}}%
      \csname LTb\endcsname%
      \put(8969,5540){\makebox(0,0)[r]{\strut{}\LARGE 1.4}}%
      \csname LTb\endcsname%
      \put(8969,6501){\makebox(0,0)[r]{\strut{}\LARGE 1.8}}%
      \csname LTb\endcsname%
      \put(8969,7462){\makebox(0,0)[r]{\strut{}\LARGE 2.2}}%
      \csname LTb\endcsname%
      \put(8969,8423){\makebox(0,0)[r]{\strut{}\LARGE 2.6}}%
      \csname LTb\endcsname%
      \put(9101,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9811,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10522,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(11232,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(11943,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(12653,4359){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(11854,7846){\makebox(0,0)[l]{\strut{}\lr $\rho$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(534,518){\makebox(0,0)[r]{\strut{}\LARGE -0.8}}%
      \csname LTb\endcsname%
      \put(534,1616){\makebox(0,0)[r]{\strut{}\LARGE -0.4}}%
      \csname LTb\endcsname%
      \put(534,2715){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(534,3813){\makebox(0,0)[r]{\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(666,298){\makebox(0,0){\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(1376,298){\makebox(0,0){\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(2086,298){\makebox(0,0){\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(2797,298){\makebox(0,0){\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(3507,298){\makebox(0,0){\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(4217,298){\makebox(0,0){\strut{}\LARGE 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2441,-32){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(3418,3785){\makebox(0,0)[l]{\strut{}\lr $E_z$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4752,902){\makebox(0,0)[r]{\strut{}\LARGE -0.4}}%
      \csname LTb\endcsname%
      \put(4752,1671){\makebox(0,0)[r]{\strut{}\LARGE -0.2}}%
      \csname LTb\endcsname%
      \put(4752,2440){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(4752,3209){\makebox(0,0)[r]{\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(4752,3978){\makebox(0,0)[r]{\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(4884,298){\makebox(0,0){\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(5594,298){\makebox(0,0){\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(6304,298){\makebox(0,0){\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(7015,298){\makebox(0,0){\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(7725,298){\makebox(0,0){\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(8435,298){\makebox(0,0){\strut{}\LARGE 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6659,-32){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(5940,1296){\makebox(0,0)[r]{\strut{}\nm exact}}%
      \csname LTb\endcsname%
      \put(5940,1010){\makebox(0,0)[r]{\strut{}\nm HLL}}%
      \csname LTb\endcsname%
      \put(5940,724){\makebox(0,0)[r]{\strut{}\nm HLLC}}%
      \csname LTb\endcsname%
      \put(7636,3785){\makebox(0,0)[l]{\strut{}\lr $v_x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8969,861){\makebox(0,0)[r]{\strut{}\LARGE -0.2}}%
      \csname LTb\endcsname%
      \put(8969,1548){\makebox(0,0)[r]{\strut{}\LARGE -0.1}}%
      \csname LTb\endcsname%
      \put(8969,2234){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(8969,2921){\makebox(0,0)[r]{\strut{}\LARGE 0.1}}%
      \csname LTb\endcsname%
      \put(8969,3607){\makebox(0,0)[r]{\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(8969,4293){\makebox(0,0)[r]{\strut{}\LARGE 0.3}}%
      \csname LTb\endcsname%
      \put(9101,298){\makebox(0,0){\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(9811,298){\makebox(0,0){\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(10522,298){\makebox(0,0){\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(11232,298){\makebox(0,0){\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(11943,298){\makebox(0,0){\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(12653,298){\makebox(0,0){\strut{}\LARGE 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(10877,-32){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(11854,3785){\makebox(0,0)[l]{\strut{}\lr $v_y$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig08}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig09.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\lr}[0]{\Huge}
\newcommand{\nm}[0]{\Large}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(13320.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(534,948){\makebox(0,0)[r]{\strut{}\LARGE -1.4}}%
      \csname LTb\endcsname%
      \put(534,2579){\makebox(0,0)[r]{\strut{}\LARGE -1}}%
      \csname LTb\endcsname%
      \put(534,4211){\makebox(0,0)[r]{\strut{}\LARGE -0.6}}%
      \csname LTb\endcsname%
      \put(666,320){\makebox(0,0){\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(2442,320){\makebox(0,0){\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(4217,320){\makebox(0,0){\strut{}\LARGE 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2441,-10){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(844,3660){\makebox(0,0)[l]{\strut{}\lr $B_y$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4752,1274){\makebox(0,0)[r]{\strut{}\LARGE -0.4}}%
      \csname LTb\endcsname%
      \put(4752,2743){\makebox(0,0)[r]{\strut{}\LARGE -0.2}}%
      \csname LTb\endcsname%
      \put(4752,4211){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(4884,320){\makebox(0,0){\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(6660,320){\makebox(0,0){\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(8435,320){\makebox(0,0){\strut{}\LARGE 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6659,-10){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(5940,1318){\makebox(0,0)[r]{\strut{}\nm exact}}%
      \csname LTb\endcsname%
      \put(5940,1032){\makebox(0,0)[r]{\strut{}\nm HLL}}%
      \csname LTb\endcsname%
      \put(5940,746){\makebox(0,0)[r]{\strut{}\nm HLLC}}%
      \csname LTb\endcsname%
      \put(7636,3660){\makebox(0,0)[l]{\strut{}\lr $v_{x}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8969,1356){\makebox(0,0)[r]{\strut{}\LARGE 1.2}}%
      \csname LTb\endcsname%
      \put(8969,2987){\makebox(0,0)[r]{\strut{}\LARGE 1.6}}%
      \csname LTb\endcsname%
      \put(9101,320){\makebox(0,0){\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(10877,320){\makebox(0,0){\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(12653,320){\makebox(0,0){\strut{}\LARGE 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(10877,-10){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(11854,3660){\makebox(0,0)[l]{\strut{}\lr $\rho$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig09}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\lr}[0]{\Huge}
\newcommand{\nm}[0]{\Large}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,12960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(30,7178){\makebox(0,0)[r]{\strut{}\LARGE -1.4}}%
      \csname LTb\endcsname%
      \put(30,8420){\makebox(0,0)[r]{\strut{}\LARGE -1}}%
      \csname LTb\endcsname%
      \put(30,9661){\makebox(0,0)[r]{\strut{}\LARGE -0.6}}%
      \csname LTb\endcsname%
      \put(30,10902){\makebox(0,0)[r]{\strut{}\LARGE -0.2}}%
      \csname LTb\endcsname%
      \put(30,12143){\makebox(0,0)[r]{\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(162,6648){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1412,6648){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2663,6648){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3913,6648){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5164,6648){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6414,6648){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3288,6582){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5427,12558){\makebox(0,0)[r]{\strut{}\nm exact}}%
      \csname LTb\endcsname%
      \put(5427,12272){\makebox(0,0)[r]{\strut{}\nm $\sigma = 10^{2}$}}%
      \csname LTb\endcsname%
      \put(5427,11986){\makebox(0,0)[r]{\strut{}\nm $\sigma = 10^{6}$}}%
      \csname LTb\endcsname%
      \put(5427,11700){\makebox(0,0)[r]{\strut{}\nm $\sigma = 10^{9}$}}%
      \csname LTb\endcsname%
      \put(3788,12027){\makebox(0,0)[l]{\strut{}\lr $B_y$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(30,648){\makebox(0,0)[r]{\strut{}\LARGE 1}}%
      \csname LTb\endcsname%
      \put(30,2122){\makebox(0,0)[r]{\strut{}\LARGE 1.4}}%
      \csname LTb\endcsname%
      \put(30,3596){\makebox(0,0)[r]{\strut{}\LARGE 1.8}}%
      \csname LTb\endcsname%
      \put(30,5070){\makebox(0,0)[r]{\strut{}\LARGE 2.2}}%
      \csname LTb\endcsname%
      \put(30,6544){\makebox(0,0)[r]{\strut{}\LARGE 2.6}}%
      \csname LTb\endcsname%
      \put(162,428){\makebox(0,0){\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(1412,428){\makebox(0,0){\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(2663,428){\makebox(0,0){\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(3913,428){\makebox(0,0){\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(5164,428){\makebox(0,0){\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(6414,428){\makebox(0,0){\strut{}\LARGE 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3288,98){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(5427,6338){\makebox(0,0)[r]{\strut{}\nm exact}}%
      \csname LTb\endcsname%
      \put(5427,6052){\makebox(0,0)[r]{\strut{}\nm $\sigma = 10^{2}$}}%
      \csname LTb\endcsname%
      \put(5427,5766){\makebox(0,0)[r]{\strut{}\nm $\sigma = 10^{6}$}}%
      \csname LTb\endcsname%
      \put(5427,5480){\makebox(0,0)[r]{\strut{}\nm $\sigma = 10^{9}$}}%
      \csname LTb\endcsname%
      \put(3976,5807){\makebox(0,0)[l]{\strut{}\lr $\rho$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\lr}[0]{\Huge}
\newcommand{\nm}[0]{\Large}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(13320.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(534,4579){\makebox(0,0)[r]{\strut{}\LARGE -20}}%
      \csname LTb\endcsname%
      \put(534,5540){\makebox(0,0)[r]{\strut{}\LARGE -10}}%
      \csname LTb\endcsname%
      \put(534,6501){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(534,7462){\makebox(0,0)[r]{\strut{}\LARGE 10}}%
      \csname LTb\endcsname%
      \put(534,8423){\makebox(0,0)[r]{\strut{}\LARGE 20}}%
      \csname LTb\endcsname%
      \put(666,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1376,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2086,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2797,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3507,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4217,4359){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3418,7846){\makebox(0,0)[l]{\strut{}\lr $B_y$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4752,4579){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(4752,5860){\makebox(0,0)[r]{\strut{}\LARGE 400}}%
      \csname LTb\endcsname%
      \put(4752,7142){\makebox(0,0)[r]{\strut{}\LARGE 800}}%
      \csname LTb\endcsname%
      \put(4752,8423){\makebox(0,0)[r]{\strut{}\LARGE 1200}}%
      \csname LTb\endcsname%
      \put(4884,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5594,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6304,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7015,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7725,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8435,4359){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7636,7846){\makebox(0,0)[l]{\strut{}\lr $p_{g}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8969,4579){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(8969,5762){\makebox(0,0)[r]{\strut{}\LARGE 20}}%
      \csname LTb\endcsname%
      \put(8969,6945){\makebox(0,0)[r]{\strut{}\LARGE 40}}%
      \csname LTb\endcsname%
      \put(8969,8127){\makebox(0,0)[r]{\strut{}\LARGE 60}}%
      \csname LTb\endcsname%
      \put(9101,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9811,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10522,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(11232,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(11943,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(12653,4359){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(11960,7846){\makebox(0,0)[l]{\strut{}\lr $\rho$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(534,1067){\makebox(0,0)[r]{\strut{}\LARGE -6}}%
      \csname LTb\endcsname%
      \put(534,2165){\makebox(0,0)[r]{\strut{}\LARGE -4}}%
      \csname LTb\endcsname%
      \put(534,3264){\makebox(0,0)[r]{\strut{}\LARGE -2}}%
      \csname LTb\endcsname%
      \put(534,4362){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(666,298){\makebox(0,0){\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(1376,298){\makebox(0,0){\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(2086,298){\makebox(0,0){\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(2797,298){\makebox(0,0){\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(3507,298){\makebox(0,0){\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(4217,298){\makebox(0,0){\strut{}\LARGE 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2441,-32){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(826,3401){\makebox(0,0)[l]{\strut{}\lr $E_z$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4752,518){\makebox(0,0)[r]{\strut{}\LARGE -1}}%
      \csname LTb\endcsname%
      \put(4752,1479){\makebox(0,0)[r]{\strut{}\LARGE -0.5}}%
      \csname LTb\endcsname%
      \put(4752,2440){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(4752,3401){\makebox(0,0)[r]{\strut{}\LARGE 0.5}}%
      \csname LTb\endcsname%
      \put(4752,4362){\makebox(0,0)[r]{\strut{}\LARGE 1}}%
      \csname LTb\endcsname%
      \put(4884,298){\makebox(0,0){\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(5594,298){\makebox(0,0){\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(6304,298){\makebox(0,0){\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(7015,298){\makebox(0,0){\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(7725,298){\makebox(0,0){\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(8435,298){\makebox(0,0){\strut{}\LARGE 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6659,-32){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(5940,1296){\makebox(0,0)[r]{\strut{}\nm exact}}%
      \csname LTb\endcsname%
      \put(5940,1010){\makebox(0,0)[r]{\strut{}\nm HLL}}%
      \csname LTb\endcsname%
      \put(5940,724){\makebox(0,0)[r]{\strut{}\nm HLLC}}%
      \csname LTb\endcsname%
      \put(5044,3401){\makebox(0,0)[l]{\strut{}\lr $v_x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8969,518){\makebox(0,0)[r]{\strut{}\LARGE -0.3}}%
      \csname LTb\endcsname%
      \put(8969,1616){\makebox(0,0)[r]{\strut{}\LARGE -0.2}}%
      \csname LTb\endcsname%
      \put(8969,2715){\makebox(0,0)[r]{\strut{}\LARGE -0.1}}%
      \csname LTb\endcsname%
      \put(8969,3813){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(9101,298){\makebox(0,0){\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(9811,298){\makebox(0,0){\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(10522,298){\makebox(0,0){\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(11232,298){\makebox(0,0){\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(11943,298){\makebox(0,0){\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(12653,298){\makebox(0,0){\strut{}\LARGE 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(10877,-32){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(9261,3401){\makebox(0,0)[l]{\strut{}\lr $v_y$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig11}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig12.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\lr}[0]{\Huge}
\newcommand{\nm}[0]{\Large}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(13320.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(534,2376){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(534,1458){\makebox(0,0)[r]{\strut{}\LARGE -10}}%
      \csname LTb\endcsname%
      \put(534,3293){\makebox(0,0)[r]{\strut{}\LARGE 10}}%
      \csname LTb\endcsname%
      \put(666,320){\makebox(0,0){\strut{}\LARGE 0.3}}%
      \csname LTb\endcsname%
      \put(2442,320){\makebox(0,0){\strut{}\LARGE 0.5}}%
      \csname LTb\endcsname%
      \put(4217,320){\makebox(0,0){\strut{}\LARGE 0.7}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2441,-10){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(1722,1318){\makebox(0,0)[r]{\strut{}\nm exact}}%
      \csname LTb\endcsname%
      \put(1722,1032){\makebox(0,0)[r]{\strut{}\nm HLL}}%
      \csname LTb\endcsname%
      \put(1722,746){\makebox(0,0)[r]{\strut{}\nm HLLC}}%
      \csname LTb\endcsname%
      \put(3418,3660){\makebox(0,0)[l]{\strut{}\lr $B_y$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4752,1589){\makebox(0,0)[r]{\strut{}\LARGE -0.2}}%
      \csname LTb\endcsname%
      \put(4752,3687){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(4884,320){\makebox(0,0){\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(6660,320){\makebox(0,0){\strut{}\LARGE 0.5}}%
      \csname LTb\endcsname%
      \put(8435,320){\makebox(0,0){\strut{}\LARGE 0.6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6659,-10){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(7157,3660){\makebox(0,0)[l]{\strut{}\lr $v_{y}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8969,1458){\makebox(0,0)[r]{\strut{}\LARGE 44}}%
      \csname LTb\endcsname%
      \put(8969,2681){\makebox(0,0)[r]{\strut{}\LARGE 52}}%
      \csname LTb\endcsname%
      \put(8969,3905){\makebox(0,0)[r]{\strut{}\LARGE 60}}%
      \csname LTb\endcsname%
      \put(9101,320){\makebox(0,0){\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(10877,320){\makebox(0,0){\strut{}\LARGE 0.5}}%
      \csname LTb\endcsname%
      \put(12653,320){\makebox(0,0){\strut{}\LARGE 0.6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(10877,-10){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(12209,3660){\makebox(0,0)[l]{\strut{}\lr $\rho$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig12}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig13.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\lr}[0]{\Huge}
\newcommand{\nm}[0]{\Large}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(13320.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(534,4579){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(534,5348){\makebox(0,0)[r]{\strut{}\LARGE 5.2}}%
      \csname LTb\endcsname%
      \put(534,6885){\makebox(0,0)[r]{\strut{}\LARGE 5.6}}%
      \csname LTb\endcsname%
      \put(534,8423){\makebox(0,0)[r]{\strut{}\LARGE 6}}%
      \csname LTb\endcsname%
      \put(666,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1376,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2086,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2797,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3507,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4217,4359){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3418,7846){\makebox(0,0)[l]{\strut{}\lr $B_y$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4752,4928){\makebox(0,0)[r]{\strut{}\LARGE 4.5}}%
      \csname LTb\endcsname%
      \put(4752,6093){\makebox(0,0)[r]{\strut{}\LARGE 5.5}}%
      \csname LTb\endcsname%
      \put(4752,7258){\makebox(0,0)[r]{\strut{}\LARGE 6.5}}%
      \csname LTb\endcsname%
      \put(4752,8423){\makebox(0,0)[r]{\strut{}\LARGE 7.5}}%
      \csname LTb\endcsname%
      \put(4884,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5594,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6304,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7015,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7725,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8435,4359){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7636,7846){\makebox(0,0)[l]{\strut{}\lr $p_{g}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8969,4579){\makebox(0,0)[r]{\strut{}\LARGE 0.9}}%
      \csname LTb\endcsname%
      \put(8969,5618){\makebox(0,0)[r]{\strut{}\LARGE 1}}%
      \csname LTb\endcsname%
      \put(8969,6657){\makebox(0,0)[r]{\strut{}\LARGE 1.1}}%
      \csname LTb\endcsname%
      \put(8969,7696){\makebox(0,0)[r]{\strut{}\LARGE 1.2}}%
      \csname LTb\endcsname%
      \put(9101,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9811,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10522,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(11232,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(11943,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(12653,4359){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(11943,7846){\makebox(0,0)[l]{\strut{}\lr $\rho$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(534,4362){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(534,945){\makebox(0,0)[r]{\strut{}\LARGE -0.1}}%
      \csname LTb\endcsname%
      \put(534,1799){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(534,2654){\makebox(0,0)[r]{\strut{}\LARGE 0.1}}%
      \csname LTb\endcsname%
      \put(534,3508){\makebox(0,0)[r]{\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(666,298){\makebox(0,0){\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(1376,298){\makebox(0,0){\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(2086,298){\makebox(0,0){\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(2797,298){\makebox(0,0){\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(3507,298){\makebox(0,0){\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(4217,298){\makebox(0,0){\strut{}\LARGE 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2441,-32){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(3418,3785){\makebox(0,0)[l]{\strut{}\lr $E_z$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4752,518){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \csname LTb\endcsname%
      \put(4752,1543){\makebox(0,0)[r]{\strut{}\Large 0.02}}%
      \csname LTb\endcsname%
      \put(4752,2568){\makebox(0,0)[r]{\strut{}\Large 0.04}}%
      \csname LTb\endcsname%
      \put(4752,3593){\makebox(0,0)[r]{\strut{}\Large 0.06}}%
      \csname LTb\endcsname%
      \put(4884,298){\makebox(0,0){\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(5594,298){\makebox(0,0){\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(6304,298){\makebox(0,0){\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(7015,298){\makebox(0,0){\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(7725,298){\makebox(0,0){\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(8435,298){\makebox(0,0){\strut{}\LARGE 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6659,-32){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(5940,1296){\makebox(0,0)[r]{\strut{}\nm exact}}%
      \csname LTb\endcsname%
      \put(5940,1010){\makebox(0,0)[r]{\strut{}\nm HLL}}%
      \csname LTb\endcsname%
      \put(5940,724){\makebox(0,0)[r]{\strut{}\nm HLLC}}%
      \csname LTb\endcsname%
      \put(7636,3785){\makebox(0,0)[l]{\strut{}\lr $v_x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8969,1116){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(8969,1970){\makebox(0,0)[r]{\strut{}\LARGE 0.1}}%
      \csname LTb\endcsname%
      \put(8969,2824){\makebox(0,0)[r]{\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(8969,3679){\makebox(0,0)[r]{\strut{}\LARGE 0.3}}%
      \csname LTb\endcsname%
      \put(9101,298){\makebox(0,0){\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(9811,298){\makebox(0,0){\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(10522,298){\makebox(0,0){\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(11232,298){\makebox(0,0){\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(11943,298){\makebox(0,0){\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(12653,298){\makebox(0,0){\strut{}\LARGE 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(10877,-32){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(11854,3785){\makebox(0,0)[l]{\strut{}\lr $v_y$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig13}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig14.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\lr}[0]{\Huge}
\newcommand{\nm}[0]{\Large}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(13320.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(534,1387){\makebox(0,0)[r]{\strut{}\LARGE 5.2}}%
      \csname LTb\endcsname%
      \put(534,3646){\makebox(0,0)[r]{\strut{}\LARGE 5.6}}%
      \csname LTb\endcsname%
      \put(666,320){\makebox(0,0){\strut{}\LARGE 0.3}}%
      \csname LTb\endcsname%
      \put(2442,320){\makebox(0,0){\strut{}\LARGE 0.5}}%
      \csname LTb\endcsname%
      \put(4217,320){\makebox(0,0){\strut{}\LARGE 0.7}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2441,-10){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(3418,3660){\makebox(0,0)[l]{\strut{}\lr $B_y$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4752,822){\makebox(0,0)[r]{\strut{}\LARGE 4.5}}%
      \csname LTb\endcsname%
      \put(4752,1952){\makebox(0,0)[r]{\strut{}\LARGE 5.5}}%
      \csname LTb\endcsname%
      \put(4752,3081){\makebox(0,0)[r]{\strut{}\LARGE 6.5}}%
      \csname LTb\endcsname%
      \put(4752,4211){\makebox(0,0)[r]{\strut{}\LARGE 7.5}}%
      \csname LTb\endcsname%
      \put(4884,320){\makebox(0,0){\strut{}\LARGE 0.3}}%
      \csname LTb\endcsname%
      \put(6660,320){\makebox(0,0){\strut{}\LARGE 0.5}}%
      \csname LTb\endcsname%
      \put(8435,320){\makebox(0,0){\strut{}\LARGE 0.7}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6659,-10){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(7448,1318){\makebox(0,0)[r]{\strut{}\nm exact}}%
      \csname LTb\endcsname%
      \put(7448,1032){\makebox(0,0)[r]{\strut{}\nm HLL}}%
      \csname LTb\endcsname%
      \put(7448,746){\makebox(0,0)[r]{\strut{}\nm HLLC}}%
      \csname LTb\endcsname%
      \put(7636,3660){\makebox(0,0)[l]{\strut{}\lr $p_{g}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8969,1519){\makebox(0,0)[r]{\strut{}\LARGE 1}}%
      \csname LTb\endcsname%
      \put(8969,2498){\makebox(0,0)[r]{\strut{}\LARGE 1.1}}%
      \csname LTb\endcsname%
      \put(8969,3477){\makebox(0,0)[r]{\strut{}\LARGE 1.2}}%
      \csname LTb\endcsname%
      \put(9101,320){\makebox(0,0){\strut{}\LARGE 0.3}}%
      \csname LTb\endcsname%
      \put(10877,320){\makebox(0,0){\strut{}\LARGE 0.5}}%
      \csname LTb\endcsname%
      \put(12653,320){\makebox(0,0){\strut{}\LARGE 0.7}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(10877,-10){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(11943,3660){\makebox(0,0)[l]{\strut{}\lr $\rho$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig14}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig15.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\lr}[0]{\Huge}
\newcommand{\nm}[0]{\Large}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(13320.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(534,5573){\makebox(0,0)[r]{\strut{}\LARGE 2}}%
      \csname LTb\endcsname%
      \put(534,6899){\makebox(0,0)[r]{\strut{}\LARGE 4}}%
      \csname LTb\endcsname%
      \put(534,8224){\makebox(0,0)[r]{\strut{}\LARGE 6}}%
      \csname LTb\endcsname%
      \put(666,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1376,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2086,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2797,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3507,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4217,4359){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1722,5357){\makebox(0,0)[r]{\strut{}\nm exact}}%
      \csname LTb\endcsname%
      \put(1722,5071){\makebox(0,0)[r]{\strut{}\nm HLL}}%
      \csname LTb\endcsname%
      \put(1722,4785){\makebox(0,0)[r]{\strut{}\nm HLLC}}%
      \csname LTb\endcsname%
      \put(3418,7846){\makebox(0,0)[l]{\strut{}\lr $B_y$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4752,4579){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(4752,5780){\makebox(0,0)[r]{\strut{}\LARGE 10}}%
      \csname LTb\endcsname%
      \put(4752,6982){\makebox(0,0)[r]{\strut{}\LARGE 20}}%
      \csname LTb\endcsname%
      \put(4752,8183){\makebox(0,0)[r]{\strut{}\LARGE 30}}%
      \csname LTb\endcsname%
      \put(4884,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5594,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6304,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7015,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7725,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8435,4359){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7636,7846){\makebox(0,0)[l]{\strut{}\lr $p_g$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8969,5576){\makebox(0,0)[r]{\strut{}\LARGE 1}}%
      \csname LTb\endcsname%
      \put(8969,6999){\makebox(0,0)[r]{\strut{}\LARGE 2}}%
      \csname LTb\endcsname%
      \put(8969,8423){\makebox(0,0)[r]{\strut{}\LARGE 3}}%
      \csname LTb\endcsname%
      \put(9101,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9811,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10522,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(11232,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(11943,4359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(12653,4359){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9279,7846){\makebox(0,0)[l]{\strut{}\lr $\rho$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(534,1052){\makebox(0,0)[r]{\strut{}\LARGE -3}}%
      \csname LTb\endcsname%
      \put(534,2120){\makebox(0,0)[r]{\strut{}\LARGE -2}}%
      \csname LTb\endcsname%
      \put(534,3187){\makebox(0,0)[r]{\strut{}\LARGE -1}}%
      \csname LTb\endcsname%
      \put(534,4255){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(666,298){\makebox(0,0){\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(1376,298){\makebox(0,0){\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(2086,298){\makebox(0,0){\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(2797,298){\makebox(0,0){\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(3507,298){\makebox(0,0){\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(4217,298){\makebox(0,0){\strut{}\LARGE 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2441,-32){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(3063,3785){\makebox(0,0)[l]{\strut{}\lr $E_z$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4752,758){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(4752,1719){\makebox(0,0)[r]{\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(4752,2680){\makebox(0,0)[r]{\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(4752,3641){\makebox(0,0)[r]{\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(4884,298){\makebox(0,0){\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(5594,298){\makebox(0,0){\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(6304,298){\makebox(0,0){\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(7015,298){\makebox(0,0){\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(7725,298){\makebox(0,0){\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(8435,298){\makebox(0,0){\strut{}\LARGE 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6659,-32){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(5062,3785){\makebox(0,0)[l]{\strut{}\lr $v_x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8969,518){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(8969,1446){\makebox(0,0)[r]{\strut{}\Large -0.21}}%
      \csname LTb\endcsname%
      \put(8969,2374){\makebox(0,0)[r]{\strut{}\Large -0.14}}%
      \csname LTb\endcsname%
      \put(8969,3302){\makebox(0,0)[r]{\strut{}\Large -0.07}}%
      \csname LTb\endcsname%
      \put(8969,4229){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \csname LTb\endcsname%
      \put(9101,298){\makebox(0,0){\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(9811,298){\makebox(0,0){\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(10522,298){\makebox(0,0){\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(11232,298){\makebox(0,0){\strut{}\LARGE 0.6}}%
      \csname LTb\endcsname%
      \put(11943,298){\makebox(0,0){\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(12653,298){\makebox(0,0){\strut{}\LARGE 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(10877,-32){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(11587,3939){\makebox(0,0)[l]{\strut{}\lr $v_y$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig15}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig16.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\lr}[0]{\Huge}
\newcommand{\nm}[0]{\Large}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(13320.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(534,1989){\makebox(0,0)[r]{\strut{}\LARGE 2}}%
      \csname LTb\endcsname%
      \put(534,3921){\makebox(0,0)[r]{\strut{}\LARGE 4}}%
      \csname LTb\endcsname%
      \put(666,320){\makebox(0,0){\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(2442,320){\makebox(0,0){\strut{}\LARGE 0.9}}%
      \csname LTb\endcsname%
      \put(4217,320){\makebox(0,0){\strut{}\LARGE 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2441,-10){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(3418,3660){\makebox(0,0)[l]{\strut{}\lr $B_y$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4752,540){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(4752,1426){\makebox(0,0)[r]{\strut{}\Large -0.21}}%
      \csname LTb\endcsname%
      \put(4752,2312){\makebox(0,0)[r]{\strut{}\Large -0.14}}%
      \csname LTb\endcsname%
      \put(4752,3198){\makebox(0,0)[r]{\strut{}\Large -0.07}}%
      \csname LTb\endcsname%
      \put(4752,4084){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \csname LTb\endcsname%
      \put(4884,320){\makebox(0,0){\strut{}\Large 0.6}}%
      \csname LTb\endcsname%
      \put(6660,320){\makebox(0,0){\strut{}\Large 0.8}}%
      \csname LTb\endcsname%
      \put(8435,320){\makebox(0,0){\strut{}\Large 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6659,-10){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(5940,1318){\makebox(0,0)[r]{\strut{}\nm exact}}%
      \csname LTb\endcsname%
      \put(5940,1032){\makebox(0,0)[r]{\strut{}\nm HLL}}%
      \csname LTb\endcsname%
      \put(5940,746){\makebox(0,0)[r]{\strut{}\nm HLLC}}%
      \csname LTb\endcsname%
      \put(5062,3660){\makebox(0,0)[l]{\strut{}\lr $v_{y}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8969,1492){\makebox(0,0)[r]{\strut{}\LARGE 1}}%
      \csname LTb\endcsname%
      \put(8969,2851){\makebox(0,0)[r]{\strut{}\LARGE 2}}%
      \csname LTb\endcsname%
      \put(8969,4211){\makebox(0,0)[r]{\strut{}\LARGE 3}}%
      \csname LTb\endcsname%
      \put(9101,320){\makebox(0,0){\strut{}\LARGE 0.7}}%
      \csname LTb\endcsname%
      \put(10285,320){\makebox(0,0){\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(11469,320){\makebox(0,0){\strut{}\LARGE 0.9}}%
      \csname LTb\endcsname%
      \put(12653,320){\makebox(0,0){\strut{}\LARGE 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(10877,-10){\makebox(0,0){\strut{}\lr $x$}}%
      \csname LTb\endcsname%
      \put(12120,3660){\makebox(0,0)[l]{\strut{}\lr $\rho$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig16}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig18.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\hg}[0]{\Huge}
\newcommand{\ft}[0]{\LARGE}
\newcommand{\lr}[0]{\LARGE}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(15840.00,9360.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,4984){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(264,6933){\makebox(0,0)[r]{\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(264,8881){\makebox(0,0)[r]{\strut{}\LARGE 1.6}}%
      \csname LTb\endcsname%
      \put(396,4764){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1465,4764){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2534,4764){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3603,4764){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4672,4764){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(610,5398){\makebox(0,0)[l]{\strut{}\ft $\sigma = 10^6$}}%
      \put(610,8711){\makebox(0,0)[l]{\strut{}\hg $p_g$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5649,4984){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(5649,6933){\makebox(0,0)[r]{\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(5649,8881){\makebox(0,0)[r]{\strut{}\LARGE 1.6}}%
      \csname LTb\endcsname%
      \put(5781,4764){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6850,4764){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7919,4764){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8988,4764){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10057,4764){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5995,5398){\makebox(0,0)[l]{\strut{}\ft $\sigma = 10^3$}}%
      \put(5995,8711){\makebox(0,0)[l]{\strut{}\hg $p_g$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(11035,4984){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(11035,6562){\makebox(0,0)[r]{\strut{}\LARGE 0.8}}%
      \csname LTb\endcsname%
      \put(11035,8139){\makebox(0,0)[r]{\strut{}\LARGE 1.6}}%
      \csname LTb\endcsname%
      \put(11167,4764){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(12236,4764){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(13305,4764){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(14374,4764){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(15443,4764){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(11381,5398){\makebox(0,0)[l]{\strut{}\ft $\sigma = 10^1$}}%
      \put(11381,8711){\makebox(0,0)[l]{\strut{}\hg $p_g$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,737){\makebox(0,0)[r]{\strut{}\LARGE -0.3}}%
      \csname LTb\endcsname%
      \put(264,2679){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(264,4620){\makebox(0,0)[r]{\strut{}\LARGE 0.3}}%
      \csname LTb\endcsname%
      \put(396,388){\makebox(0,0){\strut{}\LARGE -0.5}}%
      \csname LTb\endcsname%
      \put(1465,388){\makebox(0,0){\strut{}\LARGE -0.25}}%
      \csname LTb\endcsname%
      \put(2534,388){\makebox(0,0){\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(3603,388){\makebox(0,0){\strut{}\LARGE 0.25}}%
      \csname LTb\endcsname%
      \put(4672,388){\makebox(0,0){\strut{}\LARGE 0.5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2534,58){\makebox(0,0){\strut{}\hg $y$}}%
      \csname LTb\endcsname%
      \put(610,4335){\makebox(0,0)[l]{\strut{}\hg $E_z$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5649,737){\makebox(0,0)[r]{\strut{}\LARGE -0.3}}%
      \csname LTb\endcsname%
      \put(5649,2679){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(5649,4620){\makebox(0,0)[r]{\strut{}\LARGE 0.3}}%
      \csname LTb\endcsname%
      \put(5781,388){\makebox(0,0){\strut{}\LARGE -0.5}}%
      \csname LTb\endcsname%
      \put(6850,388){\makebox(0,0){\strut{}\LARGE -0.25}}%
      \csname LTb\endcsname%
      \put(7919,388){\makebox(0,0){\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(8988,388){\makebox(0,0){\strut{}\LARGE 0.25}}%
      \csname LTb\endcsname%
      \put(10057,388){\makebox(0,0){\strut{}\LARGE 0.5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7919,58){\makebox(0,0){\strut{}\hg $y$}}%
      \csname LTb\endcsname%
      \put(5995,4335){\makebox(0,0)[l]{\strut{}\hg $E_z$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(11035,737){\makebox(0,0)[r]{\strut{}\LARGE -0.075}}%
      \csname LTb\endcsname%
      \put(11035,2679){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(11035,4620){\makebox(0,0)[r]{\strut{}\LARGE 0.075}}%
      \csname LTb\endcsname%
      \put(11167,388){\makebox(0,0){\strut{}\LARGE -0.5}}%
      \csname LTb\endcsname%
      \put(12236,388){\makebox(0,0){\strut{}\LARGE -0.25}}%
      \csname LTb\endcsname%
      \put(13305,388){\makebox(0,0){\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(14374,388){\makebox(0,0){\strut{}\LARGE 0.25}}%
      \csname LTb\endcsname%
      \put(15443,388){\makebox(0,0){\strut{}\LARGE 0.5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(13305,58){\makebox(0,0){\strut{}\hg $y$}}%
      \csname LTb\endcsname%
      \put(14576,1910){\makebox(0,0)[r]{\strut{}\ft HLL}}%
      \csname LTb\endcsname%
      \put(14576,1556){\makebox(0,0)[r]{\strut{}\ft HLLC}}%
      \csname LTb\endcsname%
      \put(14576,1202){\makebox(0,0)[r]{\strut{}\ft HLL + MP5}}%
      \csname LTb\endcsname%
      \put(14576,848){\makebox(0,0)[r]{\strut{}\ft HLLC + MP5}}%
      \csname LTb\endcsname%
      \put(11595,4128){\makebox(0,0)[l]{\strut{}}}%
      \put(11381,4335){\makebox(0,0)[l]{\strut{}\hg $E_z$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig18}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig19b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\hg}[0]{\Huge}
\newcommand{\ft}[0]{\Large}
\newcommand{\lr}[0]{\LARGE}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(15840.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,504){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(-132,2133){\makebox(0,0)[r]{\strut{}\LARGE 0.1}}%
      \csname LTb\endcsname%
      \put(-132,3762){\makebox(0,0)[r]{\strut{}\LARGE 0.2}}%
      \csname LTb\endcsname%
      \put(-132,5390){\makebox(0,0)[r]{\strut{}\LARGE 0.3}}%
      \csname LTb\endcsname%
      \put(-132,7019){\makebox(0,0)[r]{\strut{}\LARGE 0.4}}%
      \csname LTb\endcsname%
      \put(0,284){\makebox(0,0){\strut{}\LARGE -6}}%
      \csname LTb\endcsname%
      \put(1673,284){\makebox(0,0){\strut{}\LARGE -3}}%
      \csname LTb\endcsname%
      \put(3346,284){\makebox(0,0){\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(5018,284){\makebox(0,0){\strut{}\LARGE 3}}%
      \csname LTb\endcsname%
      \put(6691,284){\makebox(0,0){\strut{}\LARGE 6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3345,-46){\makebox(0,0){\strut{}\hg $y$}}%
      \csname LTb\endcsname%
      \put(3494,6746){\makebox(0,0)[r]{\strut{}\ft HLL}}%
      \csname LTb\endcsname%
      \put(3494,6460){\makebox(0,0)[r]{\strut{}\ft HLLC}}%
      \csname LTb\endcsname%
      \put(3494,6174){\makebox(0,0)[r]{\strut{}\ft HLL + MCL}}%
      \csname LTb\endcsname%
      \put(3494,5888){\makebox(0,0)[r]{\strut{}\ft HLLC + MCL}}%
      \csname LTb\endcsname%
      \put(335,6628){\makebox(0,0)[l]{\strut{}\hg $B_x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8540,504){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(8540,1952){\makebox(0,0)[r]{\strut{}\LARGE 0.01}}%
      \csname LTb\endcsname%
      \put(8540,3400){\makebox(0,0)[r]{\strut{}\LARGE 0.02}}%
      \csname LTb\endcsname%
      \put(8540,4847){\makebox(0,0)[r]{\strut{}\LARGE 0.03}}%
      \csname LTb\endcsname%
      \put(8540,6295){\makebox(0,0)[r]{\strut{}\LARGE 0.04}}%
      \csname LTb\endcsname%
      \put(8672,284){\makebox(0,0){\strut{}\LARGE -6}}%
      \csname LTb\endcsname%
      \put(10345,284){\makebox(0,0){\strut{}\LARGE -3}}%
      \csname LTb\endcsname%
      \put(12018,284){\makebox(0,0){\strut{}\LARGE 0}}%
      \csname LTb\endcsname%
      \put(13690,284){\makebox(0,0){\strut{}\LARGE 3}}%
      \csname LTb\endcsname%
      \put(15363,284){\makebox(0,0){\strut{}\LARGE 6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(12017,-46){\makebox(0,0){\strut{}\hg $y$}}%
      \csname LTb\endcsname%
      \put(9007,6628){\makebox(0,0)[l]{\strut{}\hg $p_g$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig19b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig20.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\lr}[0]{\Huge}
\newcommand{\nm}[0]{\large}
\newcommand{\ty}[0]{\tiny}
\newcommand{\hg}[0]{\huge}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10440.00,10080.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-28,5796){\makebox(0,0)[r]{\strut{}\large $0.0$}}%
      \csname LTb\endcsname%
      \put(-28,6602){\makebox(0,0)[r]{\strut{}\large 0.2}}%
      \csname LTb\endcsname%
      \put(-28,7408){\makebox(0,0)[r]{\strut{}\large 0.4}}%
      \csname LTb\endcsname%
      \put(-28,8215){\makebox(0,0)[r]{\strut{}\large 0.6}}%
      \csname LTb\endcsname%
      \put(-28,9021){\makebox(0,0)[r]{\strut{}\large 0.8}}%
      \csname LTb\endcsname%
      \put(-28,9827){\makebox(0,0)[r]{\strut{}\large 1}}%
      \csname LTb\endcsname%
      \put(104,5576){\makebox(0,0){\strut{}\large -20}}%
      \csname LTb\endcsname%
      \put(1285,5576){\makebox(0,0){\strut{}\large -10}}%
      \csname LTb\endcsname%
      \put(2466,5576){\makebox(0,0){\strut{}\large 0}}%
      \csname LTb\endcsname%
      \put(3647,5576){\makebox(0,0){\strut{}\large 10}}%
      \csname LTb\endcsname%
      \put(4828,5576){\makebox(0,0){\strut{}\large 20}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2466,5246){\makebox(0,0){\strut{}\hg $x/a$}}%
      \csname LTb\endcsname%
      \put(340,9222){\makebox(0,0)[l]{\strut{}\lr $B_x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5479,5796){\makebox(0,0)[r]{\strut{}\large -1}}%
      \csname LTb\endcsname%
      \put(5479,6804){\makebox(0,0)[r]{\strut{}\large -0.5}}%
      \csname LTb\endcsname%
      \put(5479,7812){\makebox(0,0)[r]{\strut{}\large 0}}%
      \csname LTb\endcsname%
      \put(5479,8819){\makebox(0,0)[r]{\strut{}\large 0.5}}%
      \csname LTb\endcsname%
      \put(5479,9827){\makebox(0,0)[r]{\strut{}\large 1}}%
      \csname LTb\endcsname%
      \put(5611,5576){\makebox(0,0){\strut{}\large -20}}%
      \csname LTb\endcsname%
      \put(6792,5576){\makebox(0,0){\strut{}\large -10}}%
      \csname LTb\endcsname%
      \put(7973,5576){\makebox(0,0){\strut{}\large 0}}%
      \csname LTb\endcsname%
      \put(9153,5576){\makebox(0,0){\strut{}\large 10}}%
      \csname LTb\endcsname%
      \put(10334,5576){\makebox(0,0){\strut{}\large 20}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7972,5246){\makebox(0,0){\strut{}\hg $x/a$}}%
      \csname LTb\endcsname%
      \put(5847,9222){\makebox(0,0)[l]{\strut{}\lr $v_x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8246,7958){\makebox(0,0)[r]{\strut{}\ty 0.5}}%
      \csname LTb\endcsname%
      \put(8246,8831){\makebox(0,0)[r]{\strut{}\ty 0.75}}%
      \csname LTb\endcsname%
      \put(8246,9704){\makebox(0,0)[r]{\strut{}\ty 1}}%
      \csname LTb\endcsname%
      \put(8378,7738){\makebox(0,0){\strut{}\ty -1}}%
      \csname LTb\endcsname%
      \put(9236,7738){\makebox(0,0){\strut{}\ty -0.5}}%
      \csname LTb\endcsname%
      \put(10094,7738){\makebox(0,0){\strut{}\ty 0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-28,1066){\makebox(0,0)[r]{\strut{}\large -0.2}}%
      \csname LTb\endcsname%
      \put(-28,1686){\makebox(0,0)[r]{\strut{}\large 0}}%
      \csname LTb\endcsname%
      \put(-28,2306){\makebox(0,0)[r]{\strut{}\large 0.2}}%
      \csname LTb\endcsname%
      \put(-28,2927){\makebox(0,0)[r]{\strut{}\large 0.4}}%
      \csname LTb\endcsname%
      \put(-28,3547){\makebox(0,0)[r]{\strut{}\large 0.6}}%
      \csname LTb\endcsname%
      \put(-28,4167){\makebox(0,0)[r]{\strut{}\large 0.8}}%
      \csname LTb\endcsname%
      \put(-28,4787){\makebox(0,0)[r]{\strut{}\large 1}}%
      \csname LTb\endcsname%
      \put(104,536){\makebox(0,0){\strut{}\large -20}}%
      \csname LTb\endcsname%
      \put(1285,536){\makebox(0,0){\strut{}\large -10}}%
      \csname LTb\endcsname%
      \put(2466,536){\makebox(0,0){\strut{}\large 0}}%
      \csname LTb\endcsname%
      \put(3647,536){\makebox(0,0){\strut{}\large 10}}%
      \csname LTb\endcsname%
      \put(4828,536){\makebox(0,0){\strut{}\large 20}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2466,206){\makebox(0,0){\strut{}\hg $x/a$}}%
      \csname LTb\endcsname%
      \put(340,4182){\makebox(0,0)[l]{\strut{}\lr $v_y$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5479,756){\makebox(0,0)[r]{\strut{}\large -24}}%
      \csname LTb\endcsname%
      \put(5479,1489){\makebox(0,0)[r]{\strut{}\large -22}}%
      \csname LTb\endcsname%
      \put(5479,2222){\makebox(0,0)[r]{\strut{}\large -20}}%
      \csname LTb\endcsname%
      \put(5479,2955){\makebox(0,0)[r]{\strut{}\large -18}}%
      \csname LTb\endcsname%
      \put(5479,3688){\makebox(0,0)[r]{\strut{}\large -16}}%
      \csname LTb\endcsname%
      \put(5479,4421){\makebox(0,0)[r]{\strut{}\large -14}}%
      \csname LTb\endcsname%
      \put(5611,536){\makebox(0,0){\strut{}\large 0}}%
      \csname LTb\endcsname%
      \put(6556,536){\makebox(0,0){\strut{}\large 2}}%
      \csname LTb\endcsname%
      \put(7500,536){\makebox(0,0){\strut{}\large 4}}%
      \csname LTb\endcsname%
      \put(8445,536){\makebox(0,0){\strut{}\large 6}}%
      \csname LTb\endcsname%
      \put(9389,536){\makebox(0,0){\strut{}\large 8}}%
      \csname LTb\endcsname%
      \put(10334,536){\makebox(0,0){\strut{}\large 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7972,206){\makebox(0,0){\strut{}\hg $t$}}%
      \csname LTb\endcsname%
      \put(9347,1589){\makebox(0,0)[r]{\strut{}\nm $1024 \times 32$ $\quad$ HLL}}%
      \csname LTb\endcsname%
      \put(9347,1369){\makebox(0,0)[r]{\strut{}\nm $1024 \times 32$ $ \ $   HLLC}}%
      \csname LTb\endcsname%
      \put(9347,1149){\makebox(0,0)[r]{\strut{}\nm $512 \  \times 32$ $\quad$ HLL}}%
      \csname LTb\endcsname%
      \put(9347,929){\makebox(0,0)[r]{\strut{}\nm $512 \  \times 32$ $ \ $ HLLC}}%
      \csname LTb\endcsname%
      \put(5847,4182){\makebox(0,0)[l]{\strut{}\Large{ $ \ln{\left( \int B_x^2 \,\mathrm{d}S \right)} $ } }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig20}}%
    \gplfronttext
  \end{picture}%
\endgroup

